Simulating Structure Formation of the Local Universe

In this work we present cosmological N-body simulations of the Local Universe with initial conditions constrained by the Two-Micron Redshift Survey (2MRS) within a cubic volume of 180 Mpc/h side-length centred at the Local Group. We use a self-consistent Bayesian based approach to explore the joint parameter space of primordial density fluctuations and peculiar velocity fields, which are compatible with the 2MRS galaxy distribution after cosmic evolution. This method (the KIGEN-code) includes the novel ALPT (Augmented Lagrangian Perturbation Theory) structure formation model which combines second order LPT (2LPT) on large scales with the spherical collapse model on small scales. Furthermore we describe coherent flows with 2LPT and include a dispersion term to model fingers-of-god (fogs). These implementations are crucial to avoid artificial filamentary structures, which appear when using a structure formation model with 2LPT and data with compressed fogs. We assume LCDM cosmology throughout our method. The recovered initial Gaussian fields are used to perform a set of 25 constrained simulations. Statistically this ensemble of simulations is in agreement with a reference set of 25 simulations based on randomly seeded Gaussian fluctuations in terms of matter statistics, power-spectra and mass functions. Considering the entire volume, we obtain correlation coefficients of about 98.3% for the comparison between the simulated density fields and the galaxy density field in log-space with Gaussian smoothing scales of r_S=3.5 Mpc/h (74% for r_S=1.4 Mpc/h). The cross power-spectra show correlations with the galaxy distribution which weaken towards smaller length scales until they vanish at scales of 2.2-3.0 Mpc/h. The simulations we present provide a fully nonlinear density and velocity field with a high level of correlation with the observed galaxy distribution at scales of a few Mpc.

==> fig_c2c.tex <==
\begin{figure}
\begin{tabular}{cc}
\hspace{4.4cm}
\includegraphics[width=0.22\textwidth]
% {plots/celltocell__DMg_128_S_128_avg_crp}
{plots/celltocell__DMg_128_S_1.4_2dbins_128___avg.eps}
%{plots/c2ca2}
\put(-100,10){$r_{\rm S}=1.4$ [$h^{-1}$ Mpc]}
\put(-100,20){$N_{\rm c}=128^3$}
\hspace{-7.9cm}
\includegraphics[width=0.22\textwidth]
%{plots/c2ca1}
% {plots/celltocell__DMg_64_S_64_avg_crp}
{plots/celltocell__DMg_64_S_3.5_2dbins_128___avg.eps}
\put(-117,88.3){$1$}
\put(-117,66.7){$0$}
\put(-121,44.5){$\shortminus1$}
\put(-121,20.5){$\shortminus2$}
\put(-121,0){$\shortminus3$}
\put(-133,57){\rotatebox[]{90}{$\log(1+\delta_{\rm G})$}}
\put(-100,10){$r_{\rm S}=3.5$ [$h^{-1}$ Mpc]}
\put(-100,20){$N_{\rm c}=64^3$}
\vspace{-0.1cm}
\\
\hspace{4.4cm}
\includegraphics[width=0.22\textwidth]
%{plots/c2cb2}
% {plots/celltocell__DM2_128_S_128_avg_crp}
{plots/celltocell__DM2_128_S_1.4_2dbins_128___avg.eps}
\put(-115,-8){$\shortminus3$}
\put(-95.,-8){$\shortminus2$}
\put(-74,-8){$\shortminus1$}
\put(-51,-8){$0$}
\put(-30,-8){$1$}
\put(-100,-19){$\log(1+\delta_{N{\rm body}})$}
\put(-100,10){$r_{\rm S}=1.4$ [$h^{-1}$ Mpc]}
\put(-100,20){$N_{\rm c}=128^3$}
\hspace{-7.9cm}
\includegraphics[width=0.22\textwidth]
%{plots/c2cb1}
% {plots/celltocell__DM2_64_S_64_avg_crp}
{plots/celltocell__DM2_64_S_3.5_2dbins_128___avg.eps}
\put(-117,89.3){$1$}
\put(-117,67.7){$0$}
\put(-121,44.5){$\shortminus1$}
\put(-121,21.5){$\shortminus2$}
\put(-121,0){$\shortminus3$}
\put(-115,-8){$\shortminus3$}
\put(-94.5,-8){$\shortminus2$}
\put(-73.5,-8){$\shortminus1$}
\put(-50,-8){$0$}
\put(-29,-8){$1$}
\put(-133,60){\rotatebox[]{90}{$\log(1+\delta_{\rm ALPT})$}}
\put(-87,-19){$\log(1+\delta_{N{\rm body}})$}
\put(-100,10){$r_{\rm S}=3.5$ [$h^{-1}$ Mpc]}
\put(-100,20){$N_{\rm c}=64^3$}
%\put(-45,18){$r=74.?\%$}
\vspace{0cm}
\end{tabular}
\caption{Two dimensional histogram of a cell-to-cell comparison in
logarithmic-space including RSD (based on the halo velocity field) between the constrained simulations and the
({\bf top:})  2MRS galaxy field; ({\bf bottom:})  ALPT+SFOG reconstructions.  A
CIC algorithm was used with ({\bf left:}) $64^3$ cells and Gaussian smoothing
with $r_{\rm S}=3.5 \,h^{-1}\,\rm{Mpc}$; ({\bf right:})  $128^3$ cells and
$r_{\rm S}=1.4 \,h^{-1}\,\rm{Mpc}$ (cell width). Note that in this resolution most of the cells don't contain galaxies. Underdense cells in the Nbody simulation are therefore matched with (almost) empty cells in the galaxy field. Darker grey-scale indicates a larger number of cells. }
\label{fig:c2c}
\end{figure}


==> fig_maps.tex <==


\begin{figure*}
\begin{tabular}{cc}
\hspace{-2mm}
\includegraphics[width=.47\textwidth]
{plots/DMoverdensMAP___Z_pure_mixed}
\put(-232,130){\rotatebox[]{90}{SG Y [$h^{-1}$ Mpc]}}
\put(-213,189){$50$}
\put(-210,132){$0$}
\put(-217,78){$\shortminus50$}
\hspace{0.05cm}
\includegraphics[width=.47\textwidth]
{plots/DMoverdensMAP___zy_Z_pure_mixed}
\put(-13,130){\rotatebox[]{-90}{SG Y [$h^{-1}$ Mpc]}}
\put(-30,190){$50$}
\put(-31,132){$0$}
\put(-33,78){$\shortminus50$}
\vspace{-1.3cm}
\\
\hspace{-2mm}
\includegraphics[width=.47\textwidth]
{plots/DMoverdensMAP___Zvhalo_pure_mixed}
\put(-232,130){\rotatebox[]{90}{SG Y [$h^{-1}$ Mpc]}}
\put(-213,189){$50$}
\put(-209,132){$0$}
\put(-217,78){$\shortminus50$}
\hspace{0.05cm}
\includegraphics[width=.47\textwidth]
{plots/DMoverdensMAP___zy_Zvhalo_pure_mixed}
\put(-13,130){\rotatebox[]{-90}{SG Y [$h^{-1}$ Mpc]}}
\put(-30,190){$50$}
\put(-31,132){$0$}
\put(-33,78){$\shortminus50$}
\vspace{-1.3cm}
\\
\hspace{-3mm}
\includegraphics[width=.47\textwidth]
{plots/DMoverdensMAP___pure}
\put(-232,130){\rotatebox[]{90}{SG Y [$h^{-1}$ Mpc]}}
\put(-122,15){\rotatebox[]{0}{SG X [$h^{-1}$ Mpc]}}
\put(-213,189){$50$}
\put(-211,132){$0$}
\put(-217,78){$\shortminus50$}
\put(-165,26){$\shortminus50$}
\put(-101.5,26){$0$}
\put(-47,26){$50$}
\hspace{0.05cm}
\includegraphics[width=.47\textwidth]
{plots/DMoverdensMAP___zy_pure}
\put(-13,130){\rotatebox[]{-90}{SG Y [$h^{-1}$ Mpc]}}
\put(-30,190){$50$}
\put(-31,132){$0$}
\put(-33,78){$\shortminus50$}
\put(-160,15){\rotatebox[]{0}{SG Z [$h^{-1}$ Mpc]}}
\put(-203,26){$\shortminus50$}
\put(-139.5,26){$0$}
\put(-85,26){$50$}
\hspace{-2mm}
\vspace{-6mm}
\end{tabular}
\caption{Density fields in supergalactic coordinates. {\bf Upper panels:
redshift-space.} Logarithmic DM overdensity of one of our constrained
simulations (based on ALPT+SFOG) in a slice of $22.5 \;h^{-1}\rm{Mpc}$
thickness in supergalactic coordinates XY around Z=0 (left) and ZY around X=0
(right). Redshift-space distortions have been computed according to the DM
particle velocities. The overdensity maps have been blended with the
distribution of galaxies (red dots). 
 {\bf Middle panels: redshift-space.} Same as upper panels, but taking the halo
velocity field. {\bf Lower panels:  real-space.} Same as upper panels without
galaxies. The densities have been calculated with a SPH-kernel fixed to 32
neighbours. }
\label{fig:maps}
\end{figure*}


==> fig_pdfm.tex <==

\begin{figure}
\begin{tabular}{cc}
\hspace{-0.62cm}
\includegraphics[width=.28\textwidth]{plots/PDF_ICs_g9p_180_snap135_shades_noaxes}
\put(-130,127){$10^{\shortminus1}$}
\put(-130,112){$10^{\shortminus2}$}
\put(-130,95){$10^{\shortminus3}$}
\put(-130,79){$10^{\shortminus4}$}
\put(-130,63){$10^{\shortminus5}$}
\put(-130,47){$10^{\shortminus6}$}
\put(-130,30){$10^{\shortminus7}$}
\put(-130,15){$10^{\shortminus8}$}
\put(-120,10){$\shortminus0.3$}
\put(-103,10){$\shortminus0.2$}
\put(-86,10){$\shortminus0.1$}
\put(-66,10){$0.0$}
\put(-48,10){$0.1$}
\put(-32,10){$0.2$}
\put(-14,10){$0.3$}
\put(-139,70){\rotatebox[]{90}{\rm PDF}}
\put(-87,0){$\log(1+\delta_{\rm DM})$}
\put(-80,50){$z=100$}
\hspace{-1.1cm}
\includegraphics[width=.28\textwidth]{plots/PDFcic_gadget_180_snap135_shades_noaxes}
%\put(-7,114){$10^{\shortminus2}$}
%\put(-7,89){$10^{\shortminus4}$}
%\put(-7,64){$10^{\shortminus6}$}
%\put(-7,40){$10^{\shortminus8}$}
%\put(-7,17){$10^{\shortminus10}$}
%\put(-130,114){$10^{\shortminus2}$}
%\put(-130,89){$10^{\shortminus4}$}
%\put(-130,64){$10^{\shortminus6}$}
%\put(-130,40){$10^{\shortminus8}$}
%\put(-130,17){$10^{\shortminus10}$}
\put(-97,10){$\shortminus1$}
\put(-73,10){$0$}
\put(-54,10){$1$}
\put(-34,10){$2$}
\put(-15,10){$3$}
\put(-80,0){$\log(1+\delta_{\rm DM})$}
\put(-80,50){$z=0$}
\end{tabular}
\vspace{0.1cm}
\caption{Matter statistics. {\bf Left panel:} Matter PDF of the $25$
constrained simulations (same colour-code as  Fig.~\ref{fig:XPS}) at initial
redshift $z=100$. {\bf Right panel:} same as left panel but at final time $z=0$.
The light and dark grey shaded contours indicate 1 and 2 sigma regions according
to the 25 random simulations.}
\label{fig:IC_PDF}
\end{figure}


==> fig_referee_c2c.tex <==

\begin{figure}
\begin{tabular}{cc}
\hspace{-1.4cm}
\includegraphics[width=0.55\textwidth]
{plots/celltocell_1d__DMg_64_S_3.5_i2834.eps}
\put(-153,30){$r_{\rm S}=1.4$ [$h^{-1}$ Mpc]}
\put(-153,40){$N_{\rm c}=128^3$}
%\hspace{-7.9cm}
\includegraphics[width=0.55\textwidth]
{plots/celltocell_1d__DMg_128_S_1.4_i2834.eps}
%\put(-117,88.3){$1$}
%\put(-117,66.7){$0$}
%\put(-121,44.5){$\shortminus1$}
%\put(-121,20.5){$\shortminus2$}
%\put(-121,0){$\shortminus3$}
\put(-385,77){\rotatebox[]{90}{$\log(1+\delta_{\rm G})$}}
\put(-105,30){$r_{\rm S}=3.5$ [$h^{-1}$ Mpc]}
\put(-105,40){$N_{\rm c}=64^3$}
\vspace{-0.1cm}
\\
\hspace{-1.4cm}
\includegraphics[width=0.55\textwidth]
{plots/celltocell_1d__DM2_64_S_3.5_i2834.eps}
%{plots/c2cb2}
%\put(-115,-8){$\shortminus3$}
%\put(-95.,-8){$\shortminus2$}
%\put(-74,-8){$\shortminus1$}
%\put(-51,-8){$0$}
%\put(-30,-8){$1$}
\put(-105,-1){$\log(1+\delta_{N{\rm body}})$}
\put(-105,30){$r_{\rm S}=1.4$ [$h^{-1}$ Mpc]}
\put(-105,40){$N_{\rm c}=128^3$}
%\hspace{-7.9cm}
\includegraphics[width=0.55\textwidth]
%{plots/c2cb1}
{plots/celltocell_1d__DM2_128_S_1.4_i2834.eps}
%\put(-117,89.3){$1$}
%\put(-117,67.7){$0$}
%\put(-121,44.5){$\shortminus1$}
%\put(-121,21.5){$\shortminus2$}
%\put(-121,0){$\shortminus3$}
%\put(-115,-8){$\shortminus3$}
%\put(-94.5,-8){$\shortminus2$}
%\put(-73.5,-8){$\shortminus1$}
%\put(-50,-8){$0$}
%\put(-29,-8){$1$}
\put(-385,80){\rotatebox[]{90}{$\log(1+\delta_{\rm ALPT})$}}
\put(-107,-1){$\log(1+\delta_{N{\rm body}})$}
\put(-105,30){$r_{\rm S}=3.5$ [$h^{-1}$ Mpc]}
\put(-105,40){$N_{\rm c}=64^3$}
%\put(-45,18){$r=74.?\%$}
\vspace{0cm}
\end{tabular}
\caption{One-dimensional binned cell-to-cell comparison in logarithmic-space including RSD between the constrained simulations and the ({\bf top:})  2MRS galaxy field; ({\bf bottom:})  ALPT+SFOG reconstructions.  A CIC algorithm was used with ({\bf left:}) $64^3$ cells and Gaussian smoothing with $r_{\rm S}=3.5 \,h^{-1}\,\rm{Mpc}$; ({\bf right:})  $128^3$ cells and $r_{\rm S}=1.4 \,h^{-1}\,\rm{Mpc}$ (cell width). (in this resolution most of the cells don't contain galaxies, therefore only overdense regions are compared in the top right panel). The thickest line indicates the median, whereas the thick and thin lines mark the $1\sigma,2\sigma$ regions. }
\label{fig:c2c_1d}
\end{figure}


==> fig_xp.tex <==

\begin{figure*}
\begin{tabular}{c}
 \hspace{-.5cm}
\includegraphics[width=0.4\textwidth]{plots/ALPT_all_XPS_180_0384}
\put(-167,185){1}
\put(-177,132){$10^{\shortminus1}$}
\put(-177,78){$10^{\shortminus2}$}
\put(-177,26){$10^{\shortminus3}$}
\put(-130,120){$XP(k) [\delta_{\rm ALPT}^z,\delta_{\rm G}^z]$}
\put(-190,100){\rotatebox[]{90}{\rm $XP(k)[\delta_{\rm DM}$,$\delta_{\rm G}^z]$}}
\put(-155,17){$0.1$}
\put(-62.5,17){$1.0$}
\put(-120,7){\rm $k$ [$h$ Mpc$^{-1}$]}
 \hspace{-1.8cm}
\includegraphics[width=0.4\textwidth]{plots/noaxes_XPS_180_0384}
\put(-155,17){$0.1$}
\put(-58,17){$1.0$}
% \put(-140,120){$\cdots\,XP(k) [\delta_{\rm ALPT}^z,\delta_{\rm G}^z]$}
% \put(-127.5,100){$XP(k) [\delta_{N{\rm body}}^z,\delta_{\rm G}^z]$}
\put(-125,120){$XP(k) [\delta_{\rm ALPT}^z,\delta_{\rm G}^z]$}
\put(-125,100){$XP(k) [\delta_{N{\rm body}}^z,\delta_{\rm G}^z]$}
\put(-140,100){$\cdots\,$}
\put(-140,123){\line(1,0){9}}
\put(-120,7){\rm $k$ [$h$ Mpc$^{-1}$]}
 \hspace{-1.8cm}
\includegraphics[width=0.4\textwidth]{plots/noaxes_XPP_means__180_0384}
\put(-155,17){$0.1$}
\put(-58,17){$1.0$}
\put(-140,120){$\langle XP(k)[\delta_{\rm DM},\delta_{\rm G}^z]\rangle$}
\put(-140,110){$\delta_{\rm DM}:$}
\put(-125,100){\color{green} $\delta_{\rm ALPT}^z$}
\put(-125,90){\color{Cyan} $\delta_{N{\rm body}}^z$ w $v_{\rm DM}$}
\put(-125,80){\color{red} $\delta_{N{\rm body}}^z$  w $v_{\rm H}$}
\put(-125,70){\color{RoyalPurple} $\delta_{N{\rm body}}$ w/o $v$}
\put(-140,103){\color{green} \line(1,0){9}}
\put(-140,93){\color{Cyan} $\cdots\, $}
\put(-140,82){\color{red} $\shortminus\;\;\cdot\,$}
\put(-140,72){\color{RoyalPurple} $\shortminus\;\;\shortminus$}
\put(-120,7){\rm $k$ [$h$ Mpc$^{-1}$]}
\vspace{-0.2cm}
\end{tabular}
\caption{Cross power-spectra $XP(k)$ between the DM reconstructions  and the
galaxy field. {\bf Left panel:} $XP(k)$ of a set of $1200$ realisations
corresponding to the ALPT+SFOG reconstructions. The shaded area denotes the
standard deviation of the complete set. The coloured lines show a subset of $25$
realisations that have been picked according to criterion \ref{selection_crit}.
{\bf Middle panel:} Cross power-spectra comparing the 2MRS galaxy overdensity
with the ALPT overdensities of the $25$ reconstructions (solid) and for their
corresponding $25$ constrained simulations (dotted). {\bf Right panel:}
Ensemble mean of the cross power-spectra between the galaxy field and the
estimated dark matter field  corresponding  the ALPT reconstructions in
redshift-space (solid green), the constrained simulations without RSD (dashed
purple), with DM velocity based RSD (dotted blue) and with RSD based on Halo
velocity fields (dash-dotted red).}
\label{fig:XPS}
\end{figure*}



==> method.eepic <==
\setlength{\unitlength}{0.254mm}
\begin{picture}(337,305)(-20,-310)
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(25,-5)(125,-5)(125,-40)(25,-40)(25,-5) % Plain Solid Rectangle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(75,-40){\vector(0,-1){20}} % Vector Line
     %   \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(85,-107){\ellipse{0}{5}} % Plain Solid Ellipse
        \special{color rgb 0 0 0}\put(27,-26){\shortstack{$\delta_{\rm ALPT}(\mbi q)$\{$\mbi q_{\rm ALPT}$\}}} % Plain Text
        \special{color rgb 0 0 0}\put(60,-76){\shortstack{ALPT}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(77,-75){\ellipse{85}{30}} % Plain Solid Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(75,-145){\vector(0,-1){20}} % Vector Line
        \special{color rgb 0 0 0}\put(65,-181){\shortstack{RSD}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(77,-180){\ellipse{85}{30}} % Plain Solid Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(25,-110)(125,-110)(125,-145)(25,-145)(25,-110) % Plain Solid Rectangle
        \special{color rgb 0 0 0}\put(26,-131){\shortstack{$\delta_{\rm ALPT}(\mbi x)$\{$\mbi x_{\rm ALPT}$\}}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(75,-90){\vector(0,-1){20}} % Vector Line
%        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(85,-212){\ellipse{0}{5}} % Plain Solid Ellipse
     	\special{color rgb 0 0 0}\allinethickness{0.254mm}\path(25,-215)(125,-215)(125,-250)(25,-250)(25,-215) % Plain Solid Rectangle
        \special{color rgb 0 0 0}\put(26.8,-236){\shortstack{$\delta_{\rm ALPT}(\mbi z)$\{$\mbi z_{\rm ALPT}$\}}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(75,-195){\vector(0,-1){20}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(175,-5)(275,-5)(275,-40)(175,-40)(175,-5) % Plain Solid Rectangle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(225,-40){\vector(0,-1){20}} % Vector Line
%        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(235,-107){\ellipse{0}{5}} % Plain Solid Ellipse
        \special{color rgb 0 0 0}\put(205,-26){\shortstack{$\eta_{\rm ALPT}(\mbi q)$}} % Plain Text
        \special{color rgb 0 0 0}\put(220,-76){\shortstack{IC}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(227,-75){\ellipse{85}{30}} % Plain Solid Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(175,-110)(275,-110)(275,-145)(175,-145)(175,-110) % Plain Solid Rectangle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(225,-90){\vector(0,-1){20}} % Vector Line
        \special{color rgb 0 0 0}\put(215,-131){\shortstack{$\delta(\mbi q)$}} % Plain Text
%        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(235,-212){\ellipse{0}{5}} % Plain Solid Ellipse
        \special{color rgb 0 0 0}\put(205,-181){\shortstack{$N$body}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(227,-180){\ellipse{85}{30}} % Plain Solid Ellipse
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(175,-215)(275,-215)(275,-250)(175,-250)(175,-215) % Plain Solid Rectangle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(225,-195){\vector(0,-1){20}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(225,-145){\vector(0,-1){20}} % Vector Line
        \special{color rgb 0 0 0}\put(120,-293){\shortstack{$\delta_{\rm G}(\mbi z)$\{$\mbi z_{\rm G}$\}}} % Plain Text
        \special{color rgb 0 0 0}\put(205,-229){\shortstack{$\delta(\mbi x)$\{$\mbi x$\}}} % Plain Text
        \special{color rgb 0 0 0}\put(205,-244){\shortstack{$\delta(\mbi z)$\{$\mbi z$\}}} % Plain Text
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(5,-235)(5,-25) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(110,-270)(190,-270)(190,-310)(110,-310)(110,-270) % Plain Solid Rectangle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(150,-270)(150,-26) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(125,-25){\vector(1,0){50}} % Vector Line
%        \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.3}\put(150,-25){\ellipse{20}{20}} % Shade Solid Circle
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\path(25,-235)(5,-235) % Plain Solid Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(5,-25){\vector(1,0){20}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(140,-235){\vector(1,0){35}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(160,-235){\vector(-1,0){35}} % Vector Line
       \special{color rgb 0 0 0}\allinethickness{0.254mm}\special{sh 0.3}\put(150,-235){\ellipse{20}{20}} % Shade Solid Circle
 %        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(138,-235){\vector(1,0){3}} % Vector Line
 %       \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(162,-235){\vector(-1,0){3}} % Vector Line
        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(150,-250){\vector(0,-1){20}} % Vector Line
%        \special{color rgb 0 0 0}\allinethickness{0.254mm}\put(150,-250){\vector(0,1){5}} % Vector Line
        \special{color rgb 0 0 0} % Set color to black again (default font color)
\end{picture}

